Four-point correlator of vector currents and electric current susceptibility in holographic QCD

In this work we calculate the four-point correlation function of vector quark currents of QCD via holographic QCD model. Computing the correlator we take into account the exchange of vector and axial vector bosons and dilaton in the bulk. The result is used for calculation of the two-point correlator of electromagnetic currents in external magnetic field at zero momentum, related to RHIC experiments, chiral magnetic effect and lattice study. At zero temperature we find this quantity to be loosely connected with chiral symmetry breaking and strongly dependent on the confinement properties. Some features of the AdS/QCD models are also discussed.

==> diagram1a.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diagram1a.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2354,1791)(6212,2111)
\put(8551,2189){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\delta^d$}%
}}}}
\put(8551,3719){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\gamma^c$}%
}}}}
\put(6301,3719){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\alpha^a$}%
}}}}
\put(6301,2189){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\beta^b$}%
}}}}
\put(8101,2999){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{T}^{ecd}_{\epsilon' \gamma \delta}$}%
}}}}
\put(6841,2999){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{T}^{abe}_{\alpha \beta \epsilon}$}%
}}}}
\put(7471,3134){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^V_{\epsilon \epsilon'}$}%
}}}}
\end{picture}%


==> diagram1b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diagram1b.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2354,1790)(5942,2561)
\put(7201,3584){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^A_{\lambda \lambda'}$}%
}}}}
\put(7876,3449){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{A}_{\lambda' \gamma \delta}^{ecd}$}%
}}}}
\put(6571,3449){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{A}_{\alpha \beta \lambda}^{abe}$}%
}}}}
\put(8281,2639){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\delta^d$}%
}}}}}
\put(8281,4169){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\gamma^c$}%
}}}}}
\put(6031,2639){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\beta^b$}%
}}}}}
\put(6031,4169){\rotatebox{360.0}{\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\alpha^a$}%
}}}}}
\end{picture}%


==> diagram1c.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diagram1c.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2354,1791)(6212,2111)
\put(6526,2999){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{D}^{ab}_{\alpha \beta}$}%
}}}}
\put(7786,2999){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{D}^{cd}_{\gamma \delta}$}%
}}}}
\put(7201,3134){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^{\varphi}$}%
}}}}
\put(8551,2189){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\delta^d$}%
}}}}
\put(8551,3719){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\gamma^c$}%
}}}}
\put(6301,3719){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\alpha^a$}%
}}}}
\put(6301,2189){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\beta^b$}%
}}}}
\end{picture}%


==> diagram1d.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diagram1d.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1678,1791)(1336,-2749)
\put(1351,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\alpha^a$}%
}}}}
\put(2386,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{Q}^{abcd}_{\alpha \beta \gamma \delta}$}%
}}}}
\put(1351,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\beta^b$}%
}}}}
\put(2971,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\gamma^c$}%
}}}}
\put(2971,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{V}_\delta^d$}%
}}}}
\end{picture}%

